Stability of Convex Time-Varying Receding-Horizon Potential Games

Receding-horizon games (RHGs) are an emerging control methodology applying open-loop equilibrium solutions of competitive games in repeating fashion to tractably solve dynamic games over long horizons. In this paper, we extend recent dissipativity-based stability results for RHGs to a time-varying setting, where the optimal operating behaviour is characterised by a time-varying generalized Nash equilibrium (GNE) rather than a steady-state one. To this end, we build upon a connection between RHGs and economic model predictive control (EMPC), which allows us to derive P-practical asymptotic stability with respect to the optimal (GNE) trajectory. Our results hold for time-varying, quadratic objectives, linear time-varying (LTV) dynamics and constant constraints in the discrete-time setting and we draw upon a numerical example to illustrate our findings.

==> figures/assumptions.tex <==
\noindent
\begin{tikzpicture}[%
    dashedBox/.style={box, minimum height=6.3cm, dashed, draw=gray!90},
    contentBox/.style={box, minimum width=2.8cm, minimum height=1cm, outer sep=\mgn, fill=ibmblue!20, dashed, draw=none}
    ]
    % Original problem
    \newdimen\orgwidth\orgwidth=.52\linewidth
    \node[dashedBox, anchor=west, minimum width=\orgwidth, label={[labelStyle]north west:Original Problem}] (original) at (0, 0) {};
    \node[contentBox, anchor=north west, minimum width=.5\orgwidth-1.25\mgn, draw=none, fill=ibmgreen!20, hyperlink node={assum:OptimalityCondition}{Assum.}{ibmgreen!50}] (opt) at (original.north west) {\bf Optimality\\\bf Condition};
    \node[contentBox, anchor=north east, minimum width=.5\orgwidth-1.25\mgn, draw=none, fill=ibmgreen!20, hyperlink node={assum:SlaterlikeCondition}{Assum.}{ibmgreen!50}] (slater) at (original.north east) {\bf Slater-like\\\bf Condition};
    \node[contentBox, anchor=north east, inner xsep=8pt, rotate=90] (store) at ([yshift=-.5\mgn]opt.south west) {Continuity of the \\Storage Function};
    \node[contentBox, anchor=north east, hyperlink node={thm:StrictDissipativity}{Thm.}{ibmblue!80}] (diss) at ([yshift=-.5\mgn]slater.south east) {Time-Varying\\Strict Dissipativity};
    \node[contentBox, anchor=south east, hyperlink node={lem:Turnpike}{Lemm.}{ibmblue!80}] (turn) at (original.east |- store.west) {Turnpike\\Property};
    \node[contentBox, anchor=south, minimum width=\orgwidth-2\mgn, hyperlink node={lem:ContinuousStagePotential}{Lemm.}{ibmblue!80}] (stage) at (original.south) {Continuity of the\\Stage Potential Function};
    \node [anchor=north west, inner sep=0pt, outer sep=0pt] at ([xshift=\mgn,yshift=-\mgn]store.north east) {\hyperref[lem:ContinuousStorageFunction]{\XeTeXLinkBox{\phantom{\rule{30pt}{85pt}}}}};
    \node[cornerBadge, fill=ibmblue!80, rotate=90] at ([xshift=2\mgn,yshift=-2\mgn]store.north east) {Lemm. \ref{lem:ContinuousStorageFunction}};
    
    % Modified problem
    \newdimen\modwidth\modwidth=\dimexpr(\linewidth-\orgwidth-\mgn)\relax
    \node[dashedBox, anchor=east, minimum width=\modwidth, label={[labelStyle]north west:Rotated Problem}] (modified) at (\linewidth, 0) {};
    \node[contentBox, anchor=north, minimum width=\modwidth-2\mgn, hyperlink node={cor:RotatedStrictDissipativity}{Cor.}{ibmblue!80}] (diss2) at (modified.center |- diss.north) {Time-Varying\\Strict Dissipativity};
    \node[contentBox, anchor=south, minimum width=\modwidth-2\mgn, hyperlink node={lem:Turnpike}{Lemm.}{ibmblue!80}] (turn2) at (modified.center |- turn.south) {Turnpike\\Property};
    \node[contentBox, anchor=south, minimum width=\modwidth-2\mgn, hyperlink node={cor:UpperBoundedRotatedStagePotential}{Cor.}{ibmblue!80}] (above) at (modified.south) {Upper Bound on the\\Rotated Stage Potential};

    % Continuity of the optimal value function
    \node[contentBox, draw=gray!90, below=6.5\mgn of original.south west, anchor=north west, minimum width=\linewidth, minimum height=1cm, xshift=-\mgn, fill=ibmblue!20, hyperlink node={lem:ContinuousValueFunction}{Lemm.}{ibmblue!80}] (cont) {%
        Continuity of the optimal value function for both\\the original and the rotated problem
    };

    % Draw arrows
    \draw[-latex, rounded corners=2pt] ([yshift=\mgn]opt.south) -- ++(0,-\mgn) -| ([yshift=-\mgn]store.east);
    \draw[-latex, rounded corners=2pt] ([yshift=\mgn]opt.south) -- ++(0,-\mgn) -| ([yshift=-\mgn]diss.north);
    \draw[-latex, rounded corners=2pt] ([yshift=\mgn]slater.south) -- ++(0,-\mgn) -| ([yshift=-\mgn]diss.north);
    
    \draw[arrow]
        (diss.south) edge node (cr) {} (turn.north)
        (diss2.south)edge (turn2.north)
        (diss.east)   to  (diss2.west);
    
    \draw[arrow] (stage.east) -- (above.west) coordinate[midway] (midway);
    \draw[-{Circle[length=3pt]}, shorten <=\mgn, shorten >=-1.5pt, rounded corners=\mgn] (store.west) -- ++(0,-2pt) -| (midway);

    \draw[latex-{Circle[length=3pt]},  shorten <=-\mgn, shorten >=-1.5pt]
        (cont.north) -- node (lc) {} ([yshift=8pt]cont.north) coordinate (end);
    \draw[rounded corners=\mgn] (original.south) |- (end) (modified.south) |- (end);

    \node[right, contentBox, minimum height=0.6cm, inner xsep=5pt, fill=ibmgreen!20, font=\bf\scriptsize, hyperlink node={assum:CheapReachability}{Assum.}{ibmgreen!50}] at (cr) {Cheap Reachability};
    \node[above, contentBox, minimum height=0.6cm, inner xsep=5pt, fill=ibmgreen!20, yshift=2pt, font=\bf\scriptsize, hyperlink node={assum:LocalControllability}{Assum.}{ibmgreen!50}] at (lc) {Local Controllability};
\end{tikzpicture}

==> figures/problems.tex <==
\newdimen\boxwidth\boxwidth=.42\linewidth
\noindent
\begin{tikzpicture}[%
    dashedBox/.style={box, minimum height=2.8cm, dashed, draw=gray!90},
    contentBox/.style={box, minimum width=\boxwidth-2\mgn, minimum height=1cm, outer sep=\mgn}% fill=ibmblue!20, draw=none
    ]
    % GNEP
    \node[dashedBox, anchor=west, minimum width=\boxwidth, label={[labelStyle]north west:GNEPs}] (gneps) at (1\mgn, 0) {};
    \node[contentBox, anchor=north] (gnep) at (gneps.north) {\eqref{prob:InfGNEP} \rlap{$\forall v \in \V$}};
    \node[contentBox, anchor=south] (rhg) at (gneps.south) {\eqref{prob:GNEP} \rlap{$\forall v \in \V$}};
    
    % PGs
    \node[dashedBox, anchor=east, minimum width=\boxwidth, label={[labelStyle]north west:PGs}] (pgs) at (\linewidth-1\mgn, 0) {};
    \node[contentBox, anchor=north] (pg) at (pgs.north) {\eqref{prob:InfCentralizedOCP}};
    \node[contentBox, anchor=south] (rhpg) at (pgs.south) {\eqref{prob:CentralizedOCP}};

    % Draw arrows
    \draw[arrow]
        (gnep.south)edge (rhg.north)
        (pg.south)  to (rhpg.north);
    \draw[arrow, latex-latex]
        (gnep.east) edge (pg.west)
        (rhg.east)  to (rhpg.west);

    % Add label
    \path (gneps.west) -- node[fill=white, inner sep=0pt, font=\bf\scriptsize, rotate=90, align=center] {Variational\\ Equilibrium} (pgs.east);
\end{tikzpicture}
